Intent-driven Diffusion-based Path for Mobile Data Collector in IoT-enabled Dense WSNs

Mobile data collection using controllable sinks is an effective approach to improve energy efficiency and data freshness in densely deployed wireless sensor networks (WSNs). However, existing path-planning methods are often heuristic-driven and lack the flexibility to adapt to high-level operational objectives under dynamic network conditions. In this paper, we propose ID2P2, a intent-driven diffusion-based path planning framework for jointly addresses rendezvous point selection and mobile data collector (MDC) tour construction in IoT-enabled dense WSNs. High-level intents, such as latency minimization, energy balancing, or coverage prioritization, are explicitly modeled and incorporated into a generative diffusion planning process that produces feasible and adaptive data collection trajectories. The proposed approach learns a trajectory prior that captures spatial node distribution and network characteristics, enabling the MDC to generate paths that align with specified intents while maintaining collision-free and energy-aware operation. Extensive simulations are conducted to evaluate the effectiveness of the proposed framework against conventional path-planning baselines. The results demonstrate that ID2P2 consistently outperforms representative baselines, achieving up to 25-30% reduction in tour completion time and travel overhead, approximately 10-30% improvement in data freshness, and 15-30% gains in energy efficiency and packet delivery performance, while maintaining higher throughput and fairness as network density increases, confirming its robustness and scalability for WSNs.

==> results.tex <==
\begin{figure*}[t]
	\centering
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=north west,
            % symbolic x coords={50,100,150,200,250,300,350,400,450,500},            
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ymin=300, ymax=1300,
            nodes near coords align={vertical},
            % ymin=95,
            ylabel={Tour time (in seconds)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
    \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableTourTime};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableTourTime};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableTourTime};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableTourTime};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableTourTime};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
         \end{axis}
\end{tikzpicture} \label{Results1a}}}
	\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=north west,
            % symbolic x coords={1,2,4,6,7},
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            %ymax=2.5,xmin=200,xmax=500,
             xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Tour Length (in m)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableTourLength};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableTourLength};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableTourLength};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableTourLength};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableTourLength};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results1b}} }
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=1,
            legend pos=north west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Travel-only time (in seconds)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableTravelTime};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableTravelTime};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableTravelTime};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableTravelTime};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableTravelTime};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
         \end{axis}
\end{tikzpicture} \label{Results1c}}}
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=north west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Total dwell time (in seconds)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableDwell};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableDwell};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableDwell};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableDwell};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableDwell};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results1d}} }
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=north west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Data freshness (in seconds)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableFreshness};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableFreshness};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableFreshness};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableFreshness};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableFreshness};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results1e}} }

\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=south west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Data collection ratio (in \%)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableCollection};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableCollection};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableCollection};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableCollection};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableCollection};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
         \end{axis}
\end{tikzpicture} \label{Results1f}}}
	\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=south west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Packet Delivery Ratio (in \%)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatablePDR};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatablePDR};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatablePDR};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatablePDR};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatablePDR};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results1g}} }
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=1,
            legend pos=south west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Energy Efficiency (in \% of mJ)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableEnergy};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableEnergy};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableEnergy};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableEnergy};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableEnergy};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
         \end{axis}
\end{tikzpicture} \label{Results1h}}}
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=1,
            legend pos=north west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Throughput (in \%)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableThroughput};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableThroughput};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableThroughput};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableThroughput};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableThroughput};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results1i}} }
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=south west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Fairness index(\%)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableFairness};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableFairness};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableFairness};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableFairness};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableFairness};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results1j}} }
\caption{Performance evaluations in WSN \#1 (a) tour completion time, (b) tour length, (c) travel-only time, (d) total dwell time, (e)~data freshness, (f) data collection ratio, (g) packet delivery ratio, (h)energy efficiency, (i) throughput, (j) fairness index }	\label{Results1} 
\end{figure*}

\begin{figure*}[t]
	\centering
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=north west,
                        xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ymin=300, ymax=1300,
            nodes near coords align={vertical},
            % ymin=95,
            ylabel={Tour time (in Sec)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
    \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableTourTimeb};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableTourTimeb};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableTourTimeb};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableTourTimeb};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableTourTimeb};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
         \end{axis}
\end{tikzpicture} \label{Results2a}}}
	\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=north west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Tour Length (in m)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableTourLengthb};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableTourLengthb};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableTourLengthb};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableTourLengthb};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableTourLengthb};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results2b}} }
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=1,
            legend pos=north west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Travel-only time (in seconds)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableTravelTimeb};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableTravelTimeb};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableTravelTimeb};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableTravelTimeb};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableTravelTimeb};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
         \end{axis}
\end{tikzpicture} \label{Results2c}}}
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=north west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Total dwell time (in seconds)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableDwellb};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableDwellb};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableDwellb};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableDwellb};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableDwellb};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results2d}} }
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=north west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Data freshness (in seconds)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableFreshnessb};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableFreshnessb};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableFreshnessb};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableFreshnessb};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableFreshnessb};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results2e}} }

\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=south west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Data collection ratio (in \%)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableCollectionb};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableCollectionb};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableCollectionb};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableCollectionb};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableCollectionb};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
         \end{axis}
\end{tikzpicture} \label{Results2f}}}
	\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=south west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Packet Delivery Ratio (in \%)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatablePDRb};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatablePDRb};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatablePDRb};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatablePDRb};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatablePDRb};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results2g}} }
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=3,
            legend pos=south west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,ymin=0.5,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Energy Efficiency (in \% of mJ)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableEnergyb};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableEnergyb};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableEnergyb};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableEnergyb};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableEnergyb};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
         \end{axis}
\end{tikzpicture} \label{Results2h}}}
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=1,
            legend pos=north west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Throughput (in \%)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableThroughputb};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableThroughputb};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableThroughputb};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableThroughputb};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableThroughputb};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results2i}} }
\subfloat[]{\resizebox{34mm}{29mm}{\begin{tikzpicture}
    \begin{axis}[
            % ybar,enlargelimits=0.05,
            % bar width=.10cm,
            width=0.5\textwidth,
            height=.4\textwidth,
            legend columns=2,
            legend pos=south west,
            % xtick=data,
            % nodes near coords,
            nodes near coords align={vertical},
            xmin=50, xmax=500,
            xtick={50,100,150,200,250,300,350,400,450,500},
            ylabel={Fairness index(\%)},
            xlabel={Number of Nodes},ymajorgrids=true,
    grid style=dashed
        ]
   \addplot+[smooth] table[x=nodes,y=MSCVP]{\datatableFairnessb};
    \addplot+[smooth] table[x=nodes,y=HDAMM]{\datatableFairnessb};
    \addplot+[smooth] table[x=nodes,y=MRFO]{\datatableFairnessb};
    \addplot+[smooth] table[x=nodes,y=Gathers]{\datatableFairnessb};
    \addplot+[smooth] table[x=nodes,y=IDDPP]{\datatableFairnessb};
    \legend{MSCVP,HDAMM,MRFO, Gathers, ID$^2$P$^2$}
    \end{axis}
\end{tikzpicture} \label{Results2j}} }
	\caption{Performance evaluations in WSN \#2 (a) tour completion time, (b) tour length, (c) travel-only time, (d) total dwell time, (e)~data freshness, (f) data collection ratio, (g) packet delivery ratio, (h)energy efficiency, (i) throughput, (j) fairness index }
	\label{Results2} 
\end{figure*}
